Graph Collaborative Attention Network for Link Prediction in Knowledge Graphs

Knowledge graphs offer a structured representation of real-world entities and their relationships, enabling a wide range of applications from information retrieval to automated reasoning. In this paper, we conduct a systematic comparison between traditional rule-based approaches and modern deep learning methods for link prediction. We focus on KBGAT, a graph neural network model that leverages multi-head attention to jointly encode both entity and relation features within local neighborhood structures. To advance this line of research, we introduce \textbf{GCAT} (Graph Collaborative Attention Network), a refined model that enhances context aggregation and interaction between heterogeneous nodes. Experimental results on four widely-used benchmark datasets demonstrate that GCAT not only consistently outperforms rule-based methods but also achieves competitive or superior performance compared to existing neural embedding models. Our findings highlight the advantages of attention-based architectures in capturing complex relational patterns for knowledge graph completion tasks.

==> tikzpicture/decoder_convkb.tex <==
\begin{tikzpicture}[
	emb/.style={draw, circle,minimum width=.1em, thin, anchor=center},
	head/.style={emb, fill=amber},
	relation/.style={emb, fill=azure},
	tail/.style={emb, fill=awesome},
	conv/.style={emb, fill=gray},
	box/.style={draw,rectangle, fill=none},
	embBox/.style={box ,rounded corners=0.2em},
	convBox/.style={box, minimum height=1.3em, minimum width=4.8em,rounded corners=0.2em},
	convolution/.style={box, minimum height=1.3em, minimum width=4.5em,rounded corners=0.2em},
	convLayer/.style={box, minimum height=1.05em, minimum width=5em, rounded corners=0.2em},
	textbox/.style={box,rounded corners=0.3em, fill=none, align=center},
	title/.style={fill=none, align=center},
	arrow/.style={thick,>=stealth},
	arrowStrong/.style={thick,->,>=stealth},
	arrowStyle/.style={-latex'},
	mydot/.style={draw, circle, minimum size=0.1em, scale=0.2},
	]
	% 5
	%			\draw node[textbox] (lossConvKB) {$\mathcal{L}\ref{eq:lossConvKB}$};
	\draw node[textbox] (lossConvKB) {score};
	
	\draw node[embBox][minimum width=1.3em, minimum height=14em, left=2em of lossConvKB] (box9) {};
	\foreach \x in {1,...,4}
	{\draw node[head](e9\x)[yshift=-(\x-7)*1.1em, below=0mm of box9.center]{};}
	
	\foreach \x in {1,...,4}
	{\draw node[relation](e8\x)[yshift=(\x-2)*1.1em, below=0mm of box9.center]{};}
	
	\foreach \x in {1,...,4}
	{\draw node[tail](e7\x)[yshift=(\x-6)*1.1em, below=0mm of box9.center]{};}
	
	%
	\draw node[convBox][yshift=3.8em, left=2em of box9] (box6) {};
	\foreach \x in {1,...,4}
	{\draw node[head](e6\x)[yshift=0.5em, xshift=(\x-2)*1.1em-0.5em, below=0mm of box6.center]{};}
	
	\draw node[convBox][left=2em of box9] (box5) {};
	\foreach \x in {1,...,4}
	{\draw node[relation](e5\x)[yshift=0.5em, xshift=(\x-2)*1.1em-0.5em, below=0mm of box5.center]{};}
	
	\draw node[convBox][yshift=-3.8em, left=2em of box9] (box4) {};
	\foreach \x in {1,...,4}
	{\draw node[tail](e4\x)[yshift=0.5em, xshift=(\x-2)*1.1em-0.5em, below=0mm of box4.center]{};}
	
	%
	\draw node[convolution][left=2em of box5] (filterBox1) {};
	\foreach \x in {1,...,3}
	{\draw node[conv, fill=amber](filter1\x)[yshift=0.5em, xshift=(\x-2)*1.1em, below=0mm of filterBox1.center]{};}
	\foreach \x in {1,...,3}
	{\draw node[conv, fill=azure](filter2\x)[yshift=0.5em, xshift=(\x-2)*1.1em+0.2em, below=0mm of filterBox1.center]{};}
	\foreach \x in {1,...,3}
	{\draw node[conv, fill=awesome](filter3\x)[yshift=0.5em, xshift=(\x-2)*1.1em+0.4em, below=0mm of filterBox1.center]{};}
	
	\draw node[embBox][minimum width=1.3em, minimum height=5em, xshift=-1.5em, left=4em of filterBox1] (box1) {};
	\foreach \x in {1,...,4}
	{\draw node[head, fill=amber!30](e1\x)[yshift=(\x-2)*1.1em, below=0mm of box1.center]{};}
	\draw node[title][above=0mm of box1] (headText) {\small $\text{h}$};
	
	\draw node[embBox][minimum width=1.3em, minimum height=5em, left=4em of filterBox1] (box2) {};
	\foreach \x in {1,...,4}
	{\draw node[relation, fill=azure!30](e2\x)[yshift=(\x-2)*1.1em, below=0mm of box2.center]{};}
	\draw node[title][above=0mm of box2] (relationText) {\small $\text{r}$};
	
	\draw node[embBox][minimum width=1.3em, minimum height=5em, xshift=1.5em,left=4em of filterBox1] (box3) {};
	\draw node[title][above=0mm of filterBox1] (filterTitle) {\small $3.\omega^{\text{1} \times \text{3}}$};
	\foreach \x in {1,...,4}
	{\draw node[tail, fill=awesome!30](e3\x)[yshift=(\x-2)*1.1em, below=0mm of box3.center]{};}
	\draw node[title][above=0mm of box3] (tailText) {\small $\text{t}$};
	
	\draw node[convLayer, color=red][yshift=1.71em, left=2em of filterBox1] (conv1){};
	\draw node[convLayer, color=green][yshift=0.61em, left=2em of filterBox1] (conv2){};
	\draw node[convLayer, color=blue][yshift=-0.5em, left=2em of filterBox1] (conv3){};
	\draw node[convLayer, color=amber][yshift=-1.6em, left=2em of filterBox1] (conv4){};
	
	% Arrow
	\foreach \x in {1,...,4}
	\draw [arrowStrong] (conv\x.east) -- (filterBox1.west);
	
	\foreach \x in {4,...,6}
	\draw [arrowStrong] (filterBox1.east) -- (box\x.west);
	
	\draw [arrow] (box4.east) -- ([xshift=0.2mm, yshift=0.5mm]box9.south west);
	\draw [arrow] (box5.east) -- (box9.west);
	\draw [arrow] (box6.east) -- ([xshift=0.2mm, yshift=-0.5mm] box9.north west);
	
	\foreach \x in {1,...,4}
	\draw [arrow] (e9\x.east) -- (lossConvKB.west);
	\foreach \x in {1,...,4}
	\draw [arrow] (e8\x.east) -- (lossConvKB.west);
	\foreach \x in {1,...,4}
	\draw [arrow] (e7\x.east) -- (lossConvKB.west);
	
\end{tikzpicture}

==> tikzpicture/edge_embedding.tex <==
\begin{tikzpicture}[scale=0.85]
	\begin{axis}[
		axis lines=box,
		xmin=0, xmax=3,
		ymin=-3, ymax=3,
		xtick={0, 0.75, 1.5, 2.25, 3},
		ytick={-3, -1.5, 0, 1.5, 3},
		grid=both,
		grid style={line width=0.3pt, draw=gray!30},
		major grid style={line width=0.4pt, draw=gray!50},
		ticklabel style={font=\small},
		width=\textwidth, height=\textwidth,
		enlargelimits=false,
		scatter/classes={
			green={mark=triangle*,draw=black,fill=darkpastelgreen},
			orange={mark=triangle*,draw=black,fill=amber},
			blue={mark=triangle*,draw=black,fill=deepskyblue},
			yellow={mark=triangle*,draw=black,fill=amber},
			purple={mark=triangle*,draw=black,fill=deepmagenta}
		},
		axis on top,
		clip=false
		]
		
		% Plot edge embeddings as triangles
		\addplot[
		scatter, only marks, scatter src=explicit symbolic, mark size=4pt
		] table[meta=class] {
			x     y     label   class
			0.5   0.2   e_{13}  green
			0.7   1.1   e_{12}  green
			1.2   1.1   e_{23}  green
			
			0.8   0.3   e_{45}  orange
			1.0   0.0   e_{46}  orange
			1.8   0.1   e_{56}  orange
			
			0.4  -0.8   e_{78}  blue
			0.8  -1.3   e_{79}  blue
			
			2.0  -0.8   e_{67}  purple
			2.2  -1.0   e_{34}  yellow
		};
		
		% Labels near triangles
		\node[font=\bfseries] at (axis cs:0.5,0.45) {e\textsubscript{13}};
		\node[font=\bfseries] at (axis cs:0.7,1.35) {e\textsubscript{12}};
		\node[font=\bfseries] at (axis cs:1.2,1.35) {e\textsubscript{23}};
		
		\node[font=\bfseries] at (axis cs:0.8,0.55) {e\textsubscript{45}};
		\node[font=\bfseries] at (axis cs:1.0,0.3) {e\textsubscript{46}};
		\node[font=\bfseries] at (axis cs:1.8,0.35) {e\textsubscript{56}};
		
		\node[font=\bfseries] at (axis cs:0.4,-0.55) {e\textsubscript{78}};
		\node[font=\bfseries] at (axis cs:0.8,-1.05) {e\textsubscript{79}};
		
		\node[font=\bfseries] at (axis cs:2.0,-0.55) {e\textsubscript{67}};
		\node[font=\bfseries] at (axis cs:2.2,-0.75) {e\textsubscript{34}};
		
	\end{axis}
\end{tikzpicture}



==> tikzpicture/emb_input_output.tex <==
\begin{tikzpicture}[
	rec/.style  = {draw=none, rectangle, color=black!80,  execute at begin node=\setlength{\baselineskip}{1em}},
	root/.style = {rec, rounded corners=3pt,  fill=darkpastelgreen!70},
	level 1/.style={sibling distance=50mm},
	level 2/.style={rec, rounded corners=3pt, fill=deepskyblue!70},
	level 3/.style = {rec, rounded corners=3pt, align=left, fill=amber!70, text width=40mm, yshift=-10pt},
	edge from parent/.style={->,draw, very thick},
	>=latex]
	
	% root of the the initial tree, level 1
	\node[root] {Graph Embedding}
	child {node[level 2] (c1) {Graph Embedding Input}}
	child {node[level 2] (c2) {Graph Embedding Output}};
	
	% The second level, relatively positioned nodes
	\begin{scope}[every node/.style={level 3}]
		\node [below of = c1, xshift=40pt, yshift=15pt] (c11) {Homogeneous Graph};
		\node [below of = c11, yshift=15pt] (c12) {Heterogeneous Graph};
		\node [below of = c12, yshift=15pt] (c13) {Graph with Auxiliary Information};
		\node [below of = c13, yshift=10pt] (c14) {Graph Structured from Non-relational Data};
		
		\node [below of = c2, xshift=40pt, yshift=15pt] (c21) {Node Embedding};
		\node [below of = c21, yshift=15pt] (c22) {Edge Embedding};
		\node [below of = c22, yshift=15pt] (c23) {Joint Embedding};
		\node [below of = c23, yshift=15pt] (c24) {Whole-Graph Embedding};
	\end{scope}
	
	% lines from each level 1 node to every one of its "children"
	\foreach \value in {1,...,4}
	\draw[->] (c1.195) |- (c1\value.west);
	
	\foreach \value in {1,...,4}
	\draw[->] (c2.195) |- (c2\value.west);
\end{tikzpicture}

==> tikzpicture/encoder_kbgat.tex <==
\begin{tikzpicture}[
	emb/.style={draw, circle,minimum width=.1em, thin, anchor=center},
	entityInit/.style={emb, fill=amber},
	relationInit/.style={emb, fill=azure},
	entityEmb/.style={emb, fill=gray},
	relationEmb/.style={emb, fill=deepcarminepink},
	entityPretrain/.style={emb, fill=deepmagenta},
	entityOut/.style={emb, fill=deepskyblue},
	box/.style={draw,rectangle, fill=none},
	embBox/.style={box ,rounded corners=0.2em, minimum width=1.3em},
	layerBox/.style={color=azure!80, box ,very thick,rounded corners=0.2em, minimum width=1.3em},
	textbox/.style={box,rounded corners=0.3em, fill=none, align=center, execute at begin node=\setlength{\baselineskip}{1em}},
	arrowStrong/.style={thick,->,>=stealth},
	arrowDash/.style={thick, ->,>=stealth, dash pattern=on 1.5mm off 0.7mm, postaction={decorate}},
	row/.style={draw, rectangle, font=\fontsize{0.6em}{1}\sffamily, align=center, text width=3.9em},
	arrowStyle/.style={-latex', font=\sffamily},
	mydot/.style={draw, circle, minimum size=0.1em, scale=0.2},
	]
	% 5
	% Root
	\draw node[textbox][text width=5.7em] (graphAttention2) {\small Graph Attention Layer $2$};
	
	\draw node[textbox][minimum width=9.5em, minimum height=21em, left=1.5em of graphAttention2] (layer3) {};
	
	\draw node[embBox][minimum height=20.3em, left=2em of graphAttention2] (box10) {};
	\begin{scope}[every node/.style={below=0mm of box10.center}]
		\foreach \x in {1,...,12}
		{\draw node[entityEmb][yshift=(\x-4)*1.1em+0.55em] (ex10\x) {};}
		
		\foreach \x in {1,...,6}
		{\draw node[relationEmb](ey10\x)[yshift=-(\x+3)*1.1em+0.55em]{};}
	\end{scope}
	
	\draw node[embBox][minimum height=7em, left=2em of box10, yshift=5em] (box7) {};
	\draw node[embBox][minimum height=7em, left=2em of box10, yshift=-5em] (box9) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[entityEmb](e7\x)[yshift=(\x-3)*1.1em, below=0mm of box7.center]{};}
		
		\foreach \x in {1,...,6}
		{\draw node[relationEmb](e9\x)[yshift=(\x-3)*1.1em, below=0mm of box9.center]{};}
	\end{scope}
	
	\draw node[embBox][minimum height=4em, left=2em of box7, yshift=2.5em] (box5) {};
	\draw node[embBox][minimum height=4em, left=2em of box7, yshift=-2.5em] (box6) {};
	\draw node[embBox][minimum height=5em, left=2em of box9] (box8) {};
	\begin{scope}
		\foreach \x in {1,...,3}
		{\draw node[entityEmb](e5\x)[yshift=(\x-2)*1.1em+0.55em, below=0mm of box5.center]{};}
		
		\foreach \x in {1,...,3}
		{\draw node[entityEmb](e6\x)[yshift=-(\x-2)*1.1em+0.55em, below=0mm of box6.center]{};}
		
		\foreach \x in {1,...,4}
		{\draw node[relationInit](e8\x)[yshift=(\x-2)*1.1em, below=0mm of box8.center]{};}
	\end{scope}
	\draw node[layerBox][minimum height=8em,minimum width=5.5em, left=1.5em of box10, yshift=-5em] (fc1) {};
	
	% Left
	\begin{scope}[every node/.style={left=2em of layer3}]
		\draw node[textbox][yshift=5.5em, text width=4em] (attentionHead1) {\small Attention Head 1};
		\draw node[textbox][yshift=-5.5em, text width=4em] (attentionHead2) {\small Attention Head 2};
	\end{scope}
	\draw node[textbox][left=1.5em of layer3, text width=5.5em, minimum width=5.8em, minimum height=16em] (graphAttention1) {\small Graph Attention Layer $1$ };
	
	\draw node[textbox][minimum width=13em, minimum height=21em, left=1.5em of graphAttention1] (layer1) {};
	% Layer 1
	\draw node[embBox][minimum height=10.5em, yshift=1em,right=3em of layer1.center, left=2em of graphAttention1] (box4) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[entityInit](ex4\x)[yshift=(\x-2)*1.1em-0.4em, above=0em of box4.center]{};}
		
		\foreach \x in {1,...,3}
		{\draw node[relationInit](e4y\x)[yshift=-(\x)*1.1em-0.6em, below=0mm of box4.center]{};}
	\end{scope}
	
	% Start Initial
	\draw node[embBox][minimum height=4em, yshift=4.5em, left=2em of box4] (box1) {};
	\foreach \x in {1,...,3}
	{\draw node[entityInit](e1\x)[yshift=(\x-2)*1.1em+0.5em, below=0mm of box1.center]{};}
	
	\draw node[embBox][minimum height=4em, left=2em of box4] (box2) {};
	\foreach \x in {1,...,3}
	{\draw node[relationInit](e2\x)[yshift=(\x-2)*1.1em+0.5em, below=0mm of box2.center]{};}
	
	\draw node[embBox][minimum height=4em, yshift=-4.5em, left=2em of box4] (box3) {};
	\foreach \x in {1,...,3}
	{\draw node[entityInit](e3\x)[yshift=(\x-2)*1.1em+0.5em, below=0mm of box3.center]{};}
	% Start Initial
	
	\begin{scope}[every node/.style={left=of box2, row}]
		\draw node (relation1) {richest\_of};
		\draw node[above=0mm of relation1] (entity1) {Elon Musk};
		\draw node[above=0mm of entity1] (triple1) {Triple 1};
		\draw node[below=0mm of relation1] (entity2) {United States};	
	\end{scope}
	
	\begin{scope}[every node/.style={row}]
		\draw node[below=3em of entity2] (triple2) {Triple N};
		\draw node[below=0mm of triple2] (entity3) {Tom Cruise};
		\draw node[below=0mm of entity3] (relation2) {born\_in};
		\draw node[below=0mm of relation2] (entity4) {New York};	
	\end{scope}
	
	% Right
	\draw node[textbox][minimum height=16em, minimum width=2.3em, yshift=-4em, right=1.5em of graphAttention2] (layer4){};
	\draw node[embBox][minimum height=7em, right=2em of graphAttention2] (box11) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[entityEmb](e11\x)[yshift=(\x-3)*1.1em, below=0mm of box11.center]{};}
	\end{scope}
	
	\draw node[embBox][minimum height=7em, below=0.7em of box11] (box12) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[relationEmb](e12\x)[yshift=(\x-3)*1.1em, below=0mm of box12.center]{};}
	\end{scope}
	
	\draw node[embBox][minimum height=7em, above=1.5em of box11] (box13) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[entityPretrain](e13\x)[yshift=(\x-3)*1.1em, below=0mm of box13.center]{};}
	\end{scope}
	
	\draw node[embBox][minimum height=5em, left=1.7em of box13] (box14) {};
	\begin{scope}
		\foreach \x in {1,...,4}
		{\draw node[entityInit](e14\x)[yshift=(\x-2)*1.1em, below=0mm of box14.center]{};}
	\end{scope}
	\draw node[layerBox][minimum height=8em, minimum width=5.5em, above=1.5em of box11, yshift=-0.5em, xshift=-1.5em] (fc2) {};
	
	\draw node[right=2em of box11, yshift=3.7em] (bigOTimes) {$\bigotimes$};
	
	\draw node[textbox][minimum height=16em, minimum width=2.3em, yshift=-3.95em, right=1.5em of bigOTimes] (layer5) {};
	\draw node[embBox][minimum height=7em, above=1em of layer5.center, yshift=-0.5em] (box15) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[entityOut](e15\x)[yshift=(\x-3)*1.1em, below=0mm of box15.center]{};}
	\end{scope}
	
	\draw node[embBox][minimum height=7em, below=1em of layer5.center, yshift=0.5em] (box16) {};
	\begin{scope}
		\foreach \x in {1,...,6}
		{\draw node[relationEmb](e16\x)[yshift=(\x-3)*1.1em, below=0mm of box16.center]{};}
	\end{scope}
	
	\draw node[textbox][right=1.5em of layer5] (final) {$\mathcal{L}$};
	%16
	% Arrow
	\draw [arrowStrong] (box10) -- (graphAttention2.west);
	
	\draw [arrowStrong] (entity1.east) -- (box1.west);
	\draw [arrowStrong] (relation1) -- (box2.west);
	\draw [arrowStrong] (entity2.east) -- (box3.west);
	
	\draw [arrowStrong] (graphAttention2.east) -- (box11.west);
	\draw [arrowStrong] (graphAttention2.east) -- (box12.west);
	
	\draw [arrowStrong] (box11.east) to ([xshift=0.35em] bigOTimes.west);
	\draw [arrowStrong] (box13.east) to ([xshift=0.35em] bigOTimes.west);
	
	\draw [arrowStrong] ([xshift=-1.5mm] bigOTimes.east) -- (box15.west);
	
	\draw [arrowStrong] (box16.east) -- (final.west);
	\draw [arrowStrong] (box15.east) -- (final.west);
	
	\foreach \x in {1,2}
	\draw [arrowStrong] (layer1.east) -- (attentionHead\x.west);
	
	\foreach \x in {1,2}
	\draw [arrowStrong] (attentionHead\x.east) -- (layer3.west);
	
	\foreach \x in {1,2,3}
	\draw [arrowDash] (box\x.east) -- (box4.west);
	
	\foreach \x in {7,9}
	{\draw [arrowDash] (box\x) -- (box10.west);}
	
	\foreach \x in {5,6}
	{\draw [arrowDash] (box\x) -- (box7.west);}
	
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e81) -- (e9\x);}
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e82) -- (e9\x);}
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e83) -- (e9\x);}
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e84) -- (e9\x);}
	
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e141) -- (e13\x);}
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e142) -- (e13\x);}
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e143) -- (e13\x);}
	\foreach \x in {1, ..., 6}
	{\draw [thick] (e144) -- (e13\x);}
	
	\draw node[mydot][below=1.1em of entity2] (dot1) {};
	\draw node[mydot][below=1.4em of entity2] (dot2) {};
	\draw node[mydot][below=1.7em of entity2] (dot3) {};
\end{tikzpicture}

==> tikzpicture/graph_emb_tree.tex <==

\begin{tikzpicture}[
%	xscale=0.8
	rec/.style  = {draw=none, rectangle, thin, execute at begin node=\setlength{\baselineskip}{1.2em}},
	root/.style = {rec, rounded corners=3pt, align=center, fill=darkpastelgreen!70},
	level 1/.style={sibling distance=39mm},
	level 2/.style={rec, rounded corners=3pt, fill=deepskyblue!70},
	level 3/.style = {rec, align=left, fill=amber!70, text width=30mm, yshift=-5pt, rounded corners=3pt},
	edge from parent/.style={->,draw, very thick},
	>=latex]
	
	\node[root] {Graph Embedding Techniques}
	child {node[level 2] (c1) {Deep Learning}}
	child {node[level 2] (c2) {Matrix Factorization}}
	child {node[level 2] (c3) {Edge Reconstruction}}
	child {node[level 2] (c4) {Core Graph}}
	child {node[level 2] (c5) {Generative Models}};
	
	\begin{scope}[every node/.style={level 3}]
		\node [below of = c1, xshift=25pt] (c11) {With random walk};
		\node [below of = c11] (c12) {Without random walk};
		
		\node [below of = c2, xshift=30pt] (c21) {Laplacian Eigenmaps};
		\node [below of = c21, yshift=-10pt] (c22) {Matrix factorization via node approximation};
		
		\node [below of = c3, xshift=25pt] (c31) {Maximizing edge reconstruction probability};
		\node [below of = c31, yshift=-8pt] (c32) {Minimizing distance-based loss};
		\node [below of = c32] (c33) {Minimizing margin-based ranking loss};
		
		\node [below of = c4, xshift=30pt] (c41) {Graphlet-based};
		\node [below of = c41] (c42) {Tree pattern-based};
		\node [below of = c42] (c43) {Random walk-based};
		
		\node [below of = c5, xshift=30pt] (c51) {Latent space-based embedding};
		\node [below of = c51] (c52) {Semantic fusion embedding};
	\end{scope}
	
	\foreach \value in {1,2}
	\draw[->, very thick] (c1.195) |- (c1\value.west);
	
	\foreach \value in {1, 2}
	\draw[->, very thick] (c2.195) |- (c2\value.west);
	
	\foreach \value in {1,...,3}
	\draw[->, very thick] (c3.195) |- (c3\value.west);
	
	\foreach \value in {1,...,3}
	\draw[->, very thick] (c4.195) |- (c4\value.west);
	
	\foreach \value in {1,...,2}
	\draw[->, very thick] (c5.195) |- (c5\value.west);
\end{tikzpicture}

==> tikzpicture/graph_embedding_input.tex <==
\begin{tikzpicture}[
	node/.style={circle, draw=none, color=white, minimum size=7mm,  font=\bfseries},
	green/.style={fill=azure},
	orange/.style={fill=amber},
	blue/.style={fill=awesome},
	every edge/.style={draw, thick},
	scale=1.2
	]
	
	% Nodes with more spacing
	\node[node, green] (1) at (0,5) {1};
	\node[node, green] (2) at (4,4.6) {2};
	\node[node, green] (3) at (2,3.5) {3};
	
	\node[node, orange] (4) at (0.5,1.8) {4};
	\node[node, orange] (5) at (3,0.5) {5};
	\node[node, orange] (6) at (2.3,2) {6};
	
	\node[node, blue] (7) at (4.3,2) {7};
	\node[node, blue] (8) at (5.2,0.5) {8};
	\node[node, blue] (9) at (5.2,3.2) {9};
	
	% Edges with weights above
	\draw (1) -- (3) node[midway, above left=1mm] {1.5};
	\draw (1) -- (2) node[midway, above right=1mm] {1.2};
	\draw (2) -- (3) node[midway, above=1mm] {0.8};
	
	\draw (3) -- (4) node[midway, left=1mm] {0.3};
	\draw (4) -- (6) node[midway, above=1mm] {1};
	\draw (4) -- (5) node[midway, below left=1mm] {1.5};
	\draw (5) -- (6) node[midway, right=1mm] {0.6};
	\draw (6) -- (7) node[midway, above=1mm] {0.2};
	\draw (7) -- (8) node[midway, below=1mm] {1.5};
	\draw (7) -- (9) node[midway, above=1mm] {1};
\end{tikzpicture}

==> tikzpicture/graph_example.tex <==
\begin{tikzpicture}[>=Stealth,
	entityStyle/.style={draw, color=white, thin, align=center, circle, text width=20mm},
	us/.style = {entityStyle, fill=amber},
	entity/.style={entityStyle, fill=azure},
	arrowStyle/.style={-latex', >=stealth },
	entityId/.style={draw, color=white,  thin, align=center, circle},]
	
	\node[us] (us) {\textbf{U.S}};
	
	\begin{scope}[every node/.style={entity}]
		\node[above left=2cm of us, xshift=-20mm] (c1) {\textbf{Donald Trump}};
		\node[above right=2cm of us, xshift=1cm] (c2) {\textbf{Elon Musk}};
		\node[below left=2cm of us, xshift=-20mm] (c3) {\textbf{New York}};
		\node[below right=2cm of us, xshift=1cm] (c4) {\textbf{Tesla Inc.}};
		
		\node[below left=3cm of c1, yshift=25mm, xshift=-15mm] (c1x) {\textbf{Melania Trump}};
		\node[above left=3cm of c3, yshift=-25mm, xshift=-15mm] (c3x) {\textbf{Tom Cruise}};
		
		%\node[left=1cm of c1x, yshift=25mm, xshift=-15mm] (c8) {\textbf{Thanh}};
	\end{scope}
	
	%\draw[->, line width=0.8mm, azure] (c8) -> (c1x);
	%\path[arrowStyle] (c8)--node[rotate=-31, yshift=4mm]{friend\_of} %node[rotate=-31, yshift=-3mm]{} (c1x);
	
	\foreach \value in {1,...,4}
	\draw[->, line width=0.8mm, azure] (c\value) -> (us);
	\foreach \value in {1,3}
	\draw[->, line width=0.8mm, azure] (c\value x) -> (c\value);
	
	\foreach \value in {1,3}
	\draw[->, line width=0.8mm, azure!60, dash pattern=on 3mm off 1mm, postaction={decorate}] (c\value x) -> (us);
	
	\path[arrowStyle] (c1)--node[rotate=-31, yshift=4mm]{president\_of} node[rotate=-31, yshift=-3mm]{$\alpha_{i4}$} (us);
	
	\path[arrowStyle] (c3)--node[rotate=30, yshift=4mm]{state\_of} node[rotate=30, yshift=-4mm]{$\alpha_{i3}$} (us);
	
	\path[arrowStyle] (c2)--node[rotate=41, yshift=4mm]{richest\_of} node[rotate=41, yshift=-4mm]{$\alpha_{i1}$} (us);
	
	\path[arrowStyle] (c4)--node[rotate=-41, yshift=4mm]{founded\_in} node[rotate=-41, yshift=-4mm]{$\alpha_{i2}$} (us);
	
	\path[arrowStyle] (c1x)--node[rotate=15, yshift=4mm]{wife\_of} (c1);
	\path[arrowStyle] (c3x)--node[rotate=-15, yshift=4mm]{born\_in} (c3);
	
	\path[arrowStyle] (c1x)--node[rotate=-8, yshift=4mm]{\textbf{first\_lady}} node[rotate=-8, yshift=-3mm]{$\alpha_{i5}$} (us);
	\path[arrowStyle] (c3x)--node[rotate=8, yshift=4mm]{\textbf{native\_of}} node[rotate=8, yshift=-3mm]{$\alpha_{i6}$} (us);
	
	%%%%%%%%%%%
	\node[entityId][fill=amber][right=11cm of us] (country) {$e_3$};
	\path[arrowStyle] (us)--node[yshift=2mm]{\LARGE $\rightarrow$} (country);
	
	\begin{scope}[every node/.style={entityId, fill=azure}]
		\node[above left=1cm of country, xshift=-5mm] (c1s) {$e_2$};
		\node[above right=1cm of country, xshift=5mm] (c2s) {$e_4$};
		\node[below left=1cm of country, xshift=-5mm] (c3s) {$e_6$};
		\node[below right=1cm of country, xshift=5mm] (c4s) {$e_7$};
		
		\node[below left=1.5cm of c1s, yshift=15mm, xshift=-5mm] (c1xs) {$e_1$};
		\node[above left=1.5cm of c3s, yshift=-15mm, xshift=-5mm] (c3xs) {$e_5$};
	\end{scope}
	\foreach \value in {1,...,4}
	\draw[->, line width=0.8mm, azure] (c\value s) -> (country);
	\foreach \value in {1,3}
	\draw[->, line width=0.8mm, azure] (c\value xs) -> (c\value s);
	
	\foreach \value in {1,3}
	\draw[->, line width=0.8mm, azure!60, dash pattern=on 3mm off 1mm, postaction={decorate}] (c\value xs) -> (country);
	
	\path[arrowStyle] (c1s)--node[rotate=-31, yshift=2mm]{$r_2$} (country);
	
	\path[arrowStyle] (c3s)--node[rotate=30, yshift=2mm]{$r_5$} (country);
	
	\path[arrowStyle] (c2s)--node[rotate=41, yshift=2mm]{$r_3$} (country);
	
	\path[arrowStyle] (c4s)--node[rotate=-41, yshift=2mm]{$r_6$} (country);
	
	\path[arrowStyle] (c1xs)--node[rotate=15, yshift=2mm]{$r_1$} (c1s);
	\path[arrowStyle] (c3xs)--node[rotate=-15, yshift=2mm]{$r_4$} (c3s);
	
	\path[arrowStyle] (c1xs)--node[rotate=-8, yshift=2mm]{$r_7$} (country);
	\path[arrowStyle] (c3xs)--node[rotate=8, yshift=2mm]{$r_8$} (country);
\end{tikzpicture}

==> tikzpicture/node_embedding.tex <==
\begin{tikzpicture}[scale=0.85]
	\begin{axis}[
		axis lines=box,
		xmin=0, xmax=3,
		ymin=-3, ymax=3,
		xtick={0, 0.75, 1.5, 2.25, 3},
		ytick={-3, -1.5, 0, 1.5, 3},
		grid=both,
		grid style={line width=0.3pt, draw=gray!30},
		major grid style={line width=0.4pt, draw=gray!50},
		ticklabel style={font=\small},
		width=\textwidth, height=\textwidth,
		enlargelimits=false,
		scatter/classes={
			a={mark=*,draw=black,fill=darkpastelgreen},
			b={mark=*,draw=black,fill=amber},
			c={mark=*,draw=black,fill=deepskyblue}
		},
		axis on top,
		clip=false
		]
		
		% Plot points
		\addplot[
		scatter, only marks, scatter src=explicit symbolic, mark size=2.8pt
		] table[meta=class] {
			x     y     label  class
			0.4   1.8   1       a
			0.6   1.2   3       a
			0.8   2.2   2       a
			
			0.9   0.5   4       b
			1.0   0.0   5       b
			1.3   0.2   6       b
			
			1.7   0.3   7       c
			1.6  -0.3   8       c
			2.0  -0.2   9       c
		};
		
		% Labels placed further above the nodes
		\node[font=\bfseries] at (axis cs:0.4,2.1) {1};
		\node[font=\bfseries] at (axis cs:0.6,1.5) {3};
		\node[font=\bfseries] at (axis cs:0.8,2.5) {2};
		
		\node[font=\bfseries] at (axis cs:0.9,0.8) {4};
		\node[font=\bfseries] at (axis cs:1.0,0.3) {5};
		\node[font=\bfseries] at (axis cs:1.3,0.5) {6};
		
		\node[font=\bfseries] at (axis cs:1.7,0.6) {7};
		\node[font=\bfseries] at (axis cs:1.6,-0.0) {8};
		\node[font=\bfseries] at (axis cs:2.0,0.1) {9};
		
	\end{axis}
\end{tikzpicture}

==> tikzpicture/substructure_embedding.tex <==
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[
        axis lines=box,
        xmin=0, xmax=3,
        ymin=-3, ymax=3,
        xtick={0, 0.75, 1.5, 2.25, 3},
        ytick={-3, -1.5, 0, 1.5, 3},
        grid=both,
        grid style={line width=0.3pt, draw=gray!30},
        major grid style={line width=0.4pt, draw=gray!50},
        ticklabel style={font=\small},
        width=\textwidth, height=\textwidth,
        enlargelimits=false,
        scatter/classes={
            green={mark=diamond*,draw=black,fill=darkpastelgreen},
            orange={mark=diamond*,draw=black,fill=amber},
            blue={mark=diamond*,draw=black,fill=deepskyblue}
        },
        axis on top,
        clip=false
        ]
        
        % Cluster centroids
        \addplot[
        scatter, only marks, scatter src=explicit symbolic, mark size=4pt
        ] table[meta=class] {
            x     y     label       class
            2.0   0.5   G_{1,2,3}    green
            1.5   0.0   G_{4,5,6}    orange
            1.0  -1.5   G_{7,8,9}    blue
        };
        
        % Cluster labels near markers
        \node[font=\bfseries\Large] at (axis cs:2.0,0.85)  {G\textsubscript{\{1,2,3\}}};
        \node[font=\bfseries\Large] at (axis cs:1.5,0.35)  {G\textsubscript{\{4,5,6\}}};
        \node[font=\bfseries\Large] at (axis cs:1.0,-1.15) {G\textsubscript{\{7,8,9\}}};
        
    \end{axis}
\end{tikzpicture}

==> tikzpicture/taxonomy_knowledge_graphs.tex <==
\tikzset{
	category/.style  = {draw=none, thin, align=center},
	subcat/.style={rectangle, rounded corners=6pt},
	center/.style = {category, ellipse, fill=azure, text width=4em},
	group/.style = {category, subcat, fill=deepskyblue, rounded corners=3pt, text width=6em},
	yellowbox/.style = {category, subcat, fill=amber},
	greenbox/.style = {category, subcat, fill=darkpastelgreen},
	redbox/.style = {category, subcat, fill=awesome},
	bluebox/.style = {category, subcat, fill=deepmagenta!70},
	leafbox/.style = {category, subcat, fill=black!10, rounded corners=3pt}
}

\begin{tikzpicture}[>=Stealth]
	\node[center][execute at begin node=\setlength{\baselineskip}{0.9em}] (root) {Knowledge Graph};
	\node[group][above left=1cm of root, execute at begin node=\setlength{\baselineskip}{1em}] (c1) {Knowledge Representation Learning};
	\node[group][above right=8mm of root, execute at begin node=\setlength{\baselineskip}{1em}] (c2) {Knowledge Inference};
	\node[group][below left=5mm of root, execute at begin node=\setlength{\baselineskip}{1em}] (c3) {Knowledge Acquisition};
	\node[group][below right=20mm of root, xshift=-2cm, execute at begin node=\setlength{\baselineskip}{0.9em}] (c4) {Temporal Knowledge Graph};
	
	\begin{scope}[every node/.style={yellowbox}]
		\node[above=8mm of c1, xshift=-1cm] (c11) {Embedding Space};
		\node[above left=of c1, yshift=9mm, xshift=0mm, yshift=-18mm] (c12) {Scoring Function};
		\node[left=15mm of c1, xshift=5mm] (c13) {Model Encoding};
		\node[below left=of c1, xshift=10mm,yshift=0mm] (c14) {Auxiliary Information};
	\end{scope}
	
	\begin{scope}[every node/.style={redbox}]
		\node[above left=of c2, text width=35mm, yshift=1mm, xshift=14mm, execute at begin node=\setlength{\baselineskip}{0.9em}] (c21) {Natural Language Understanding};
		\node[above=1cm of c2, yshift=5mm, xshift=13mm] (c22) {Question Answering};
		\node[right=of c2, yshift=15mm] (c23) {Dialogue System};
		\node[right=of c2, yshift=4mm, xshift=7mm] (c24) {Recommendation System};
		\node[below=5mm of c2, yshift=-10mm, xshift=5mm] (c25) {Other Applications};
	\end{scope}
	
	\begin{scope}[every node/.style={greenbox}]
		\node[left=1cm of c3, yshift=0mm] (c31) {Entity Discovery};
		\node[below left=of c3, yshift=8mm, xshift=3mm] (c32) {Relation Extraction};
		\node[below right=10mm of c3, xshift=-4cm] (c33) {Graph Completion};
	\end{scope}
	
	\begin{scope}[every node/.style={bluebox}]
		\node[below=of c4, xshift=2mm, yshift=-15mm] (c41) {Temporal Logic Reasoning};
		\node[below=of c4, xshift=25mm, yshift=-5mm] (c42) {Time-Independent Relations};
		\node[below right=of c4, xshift=0mm, yshift=5mm] (c43) {Dynamic Entities};
		\node[right=of c4, xshift=0mm, yshift=-3mm] (c44) {Temporal Embeddings};
	\end{scope}
	
	\begin{scope}[every node/.style={leafbox}]
		\node[above=5mm of c11] (c11x) {
			\begin{tabular}{@{}l@{}@{}l@{}}
				- Point-wise & - Manifold \\
				- Complex & - Gaussian \\
				- Discrete & \\
			\end{tabular}
		};
		\node[above=5mm of c12, xshift=-10mm, yshift=6mm] (c12x) {
			\begin{tabular}{@{}l@{}}
				- Distance-based \\
				- Semantic \\
				- Others \\
			\end{tabular}
		};
		\node[left=of c13, yshift=5mm, xshift=3mm] (c13x) {
			\begin{tabular}{@{}l@{}}
				- Linear / Bilinear \\
				- Matrix Factorization \\
				- Neural Nets \\
				- CNN \\
				- RNN \\
				- Transformers \\
				- GCN \\
			\end{tabular}
		};
		\node[left=5mm of c14, xshift=0mm, yshift=-5mm] (c14x) {
			\begin{tabular}{@{}l@{}c@{}l@{}}
				- Textual & - Type & - Visual \\
			\end{tabular}
		};
		%%%%%%%%%%%% 
		\node[below left=of c31, yshift=10mm] (c31x) {
			\begin{tabular}{@{}l@{}}
				- Recognition \\
				- Typing \\
				- Disambiguation \\
				- Ranking \\
			\end{tabular}
		};
		\node[below=of c32, xshift=-7mm] (c32x) {
			\begin{tabular}{@{}l@{}}
				- Neural Nets \\
				- Attention \\
				- GCN \\
				- GAN \\
				- RL \\
				- Others \\
			\end{tabular}
		};
		\node[below=5mm of c33, xshift=2mm] (c33x) {
			\begin{tabular}{@{}l@{}}
				- Ranking-based Embeddings \\
				- Textual Reasoning \\
				- Rule-based Reasoning \\
				- Hyper-relational Learning \\
				- Triple Classification \\
			\end{tabular}
		};
		%%%%%%%%%%%%%%%%%
		\node[above=5mm of c22] (c22x) {
			\begin{tabular}{@{}l@{}}
				- Single-fact QA \\
				- Multi-step Reasoning \\
			\end{tabular}
		};
		\node[right=5mm of c25, yshift=3mm] (c25x) {
			\begin{tabular}{@{}l@{}}
				- Question Generation \\
				- Search Engines \\
				- Medical Applications \\
				- Health Recovery \\
				- Zero-shot Image Classification \\
				- Text Generation \\
				- Semantic Analysis \\
			\end{tabular}
		};
	\end{scope}
	
	\foreach \value in {1,...,4}
	\draw[->, very thick] (root) -> (c\value);
	
	\foreach \value in {1,...,4}
	\draw[->, thick] (c1) -> (c1\value);
	\foreach \value in {1,...,4}
	\draw[->, thick] (c1\value) -> (c1\value x);
	
	\foreach \value in {1,...,5}
	\draw[->, thick] (c2) -> (c2\value);
	\foreach \value in {2,5}
	\draw[->, thick] (c2\value) -> (c2\value x);
	
	\foreach \value in {1,...,3}
	\draw[->, thick] (c3) -> (c3\value);
	\foreach \value in {1,...,3}
	\draw[->, thick] (c3\value) -> (c3\value x);
	
	\foreach \value in {1,...,4}
	\draw[->, thick] (c4) -> (c4\value);
	
\end{tikzpicture}

==> tikzpicture/transe_embedding.tex <==
\begin{tikzpicture}[>=Stealth,
	arrow/.style={->,thick},
	vector/.style={arrow, ultra thick},
	dashLine/.style={->, thin, dash pattern=on 1mm off 0.5mm},
	formal/.style={font=\sffamily}]
	\coordinate (root) at (0,0);
	\coordinate [formal, label=above left:$\overrightarrow{\text{relation}}$] (c1) at (-1.5, 3);
	\coordinate [formal, label=above:$\overrightarrow{\text{tail}_{\text{invalid}}}$] (c2) at (3.5, 5);
	\coordinate [formal, label=right:$\overrightarrow{\text{tail}_{\text{valid}}}$] (c3) at (3.5, 4);
	\coordinate [formal, label=above right :$\overrightarrow{\text{head}_{\text{invalid}}}$] (c4) at (5, 2);
	\coordinate [formal, label=right:$\overrightarrow{\text{head}_{\text{valid}}}$] (c5) at (5, 1);
	
	\draw [arrow] ([yshift=-2em] root) -> (0, 5) node (yaxis)[above] {$y$};
	\draw [arrow] ([xshift=-5em] root) -> (5, 0) node (xaxis)[above] {$x$};
	
	\foreach \x in {3, 5}
	{\draw [vector, color=azure] (root) -> (c\x);}
	
	\foreach \x in {2, 4}
	{\draw [vector, color=awesome] (root) -> (c\x);}
	
	\draw [vector, color=amber] (root) -> (c1);
	
	\foreach \x in {1, 4}
	{\draw [dashLine, color=darkpastelgreen] (c\x) -> (c2);}
	
	\foreach \x in {1, 5}
	{\draw [dashLine, color=darkpastelgreen] (c\x) -> (c3);}
\end{tikzpicture}

==> tikzpicture/transe_embedding_after.tex <==
\begin{tikzpicture}[>=Stealth, scale=0.7]
	% ------------------------------------------------------------------
	% GRID & AXES
	% ------------------------------------------------------------------
	\draw[step=1cm, thin, gray!60] (-5,-1) grid (5,9);
	\draw[very thick] (-5,0) -- (5,0);    % x–axis
	\draw[very thick] (0,-1) -- (0,9);    % y–axis
	
	% ------------------------------------------------------------------
	% STYLE DEFINITIONS
	% ------------------------------------------------------------------
	\tikzset{
		point/.style = {circle, fill=azure, inner sep=2pt},
		vblue/.style  = {thick, amber},
		vblack/.style = {thick, black},
		vred/.style   = {thick, awesome},
		vgreen/.style = {thick, darkpastelgreen},
		vdash/.style  = {thick, dashed, deepmagenta},
		vline/.style  = {thick, dashed, gray!80}
	}
	
	% --- Points and vectors ---
	% h = (2, 3): A → B
	\node[point,label=below right:A] (A) at (1,3) {};
	\node[point,label=right:B] (B) at (3,6	) {};
	\draw[vblue,->] (A) -- (B) node[midway, below right=2pt] {\small$h=(2,3)$};
	
	% r = (0, 2): C → D
	\node[point,label=below left:C] (C) at (1,3) {};
	\node[point,label=left:D] (D) at (1,5) {};
	\draw[vblack,->] (C) -- (D) node[midway, left=4pt] {\small$r=(0,2)$};
	
	% t' = (2, 1): E → F
	\node[point,label=above left:E] (E) at (2,6) {};
	\node[point,label=above right:F] (F) at (4,7) {};
	\draw[vred,->] (E) -- (F) node[midway, above=10pt, sloped] {\small$t'=(2,1)$};
	
	% t = (-1, 2): G → H
	\node[point,label=right:G] (G) at (-2,5) {};
	\node[point,label=above:H] (H) at (-3,7) {};
	\draw[vgreen,->] (G) -- (H) node[midway, right=2pt] {\small$t=(-1,2)$};
	
	% Additional points: K, I, J
	\node[point,label=left:K] (K) at (-2.5,6) {};
	\node[point,label=above:I] (I) at (2.45,6.2) {};
	\node[point,label=below:J] (J) at (2.6,5.4) {};
	
	% Dashed lines for distances
	\draw[vline] (K) -- (J) node[midway, above=0pt, xshift=3mm] {\small$\color{deepmagenta}{d}$};
	\draw[vline] (J) -- (I) node[midway, xshift=-2mm] {\small$\color{deepmagenta}{d'}$};
	
\end{tikzpicture}

==> tikzpicture/transe_embedding_before.tex <==
\begin{tikzpicture}[>=Stealth, scale=0.7]
	% ------------------------------------------------------------------
	% GRID & AXES
	% ------------------------------------------------------------------
	\draw[step=1cm, thin, gray!60] (-5,-1) grid (5,9);
	\draw[very thick] (-5,0) -- (5,0);    % x–axis
	\draw[very thick] (0,-1) -- (0,9);    % y–axis
	
	% ------------------------------------------------------------------
	% STYLE DEFINITIONS
	% ------------------------------------------------------------------
	\tikzset{
		point/.style = {circle, fill=azure, inner sep=2pt},
		vblue/.style  = {thick, amber},
		vblack/.style = {thick, black},
		vred/.style   = {thick, awesome},
		vgreen/.style = {thick, darkpastelgreen},
	}
	
	% ------------------------------------------------------------------
	% POINTS & VECTORS
	% ------------------------------------------------------------------
	% 1.  h = (2, 3)   ----  A(1,1) → B(3,4)
	\node[point,label=below left:A] (A) at (1,1) {};
	\node[point,label=above right:B] (B) at (3,4) {};
	\draw[vblue,->] (A) -- (B) node[midway, below right=2pt] {\small$h=(2,3)$};
	
	% 2.  r = (0, 2)   ----  C(1,3) → D(1,5)
	\node[point,label=left:C]  (C) at (1,3) {};
	\node[point,label=left:D]  (D) at (1,5) {};
	\draw[vblack,->] (C) -- (D) node[midway, left=4pt] {\small$r=(0,2)$};
	
	% 3.  t' = (2, 1)  ----  E(2,6) → F(4,7)
	\node[point,label=above left:E] (E) at (2,6) {};
	\node[point,label=above right:F] (F) at (4,7) {};
	\draw[vred,->] (E) -- (F) node[midway, above=2pt, sloped] {\small$t'=(2,1)$};
	
	% 4.  t = (-1, 2)  ----  G(-2,5) → H(-3,7)
	\node[point,label=right:G] (G) at (-2,5) {};
	\node[point,label=above left:H] (H) at (-3,7) {};
	\draw[vgreen,->] (G) -- (H) node[midway, right=2pt] {\small$t=(-1,2)$};
	
\end{tikzpicture}

==> tikzpicture/whole_graph_embedding.tex <==
\begin{tikzpicture}[scale=0.85]
        \begin{axis}[
            axis lines=box,
            xmin=0, xmax=3,
            ymin=-3, ymax=3,
            xtick={0, 0.75, 1.5, 2.25, 3},
            ytick={-3, -1.5, 0, 1.5, 3},
            grid=both,
            grid style={line width=0.3pt, draw=gray!30},
            major grid style={line width=0.4pt, draw=gray!50},
            ticklabel style={font=\small},
            width=\textwidth, height=\textwidth,
            enlargelimits=false,
            axis on top,
            clip=false
            ]
            
            % Manually place a filled black hexagon
            \node[regular polygon, regular polygon sides=6, minimum size=8pt,
            fill=black, draw=black] at (axis cs:1.2,0.4) {};
            
            % Label G1 near the hexagon
            \node[font=\bfseries\Large] at (axis cs:1.0,0.0) {G\textsubscript{1}};
            
        \end{axis}
    \end{tikzpicture}
